Working With Measurement-Based Computations on Qudits

Measurement-based quantum computing is a universal model of quantum computation in which successive product measurements of an entangled resource state drive the computation. The non-deterministic nature of measurements necessitates adaptivity to ensure an overall deterministic computation. Flow structures characterise cases in which such an adaptive correction procedure is possible. Recently, flow has been defined in a setting where the resource states are prime-dimensional qudit graph states rather than the usual qubit graph states. Yet, this qudit flow definition is more burdensome to work with than analogous definitions for qubits. Here, we give a simpler definition of qudit flow and consider various useful properties of this flow, drawing on results for the qubit case. In particular, we show how to focus qudit flow and argue that focused flow is canonical. We improve the previous algebraic formulation to capture focused flow and use it to obtain an O(n^3) flow-finding algorithm (where n is the number of qudits), matching the best known complexity for qubit flows and improving on the previous O(n^4) result for qudits. Furthermore, we explore multiple flow-preserving transformations, thus opening a pathway to using flow for optimisation. These transformations include pivoting, removal and insertion of certain types of vertices, and reversibility of flow. Lastly, we propose an algorithmic approach to generating large qudit computations with flow, for testing or machine learning.

==> figures/bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-4.25, 0) {};
		\node [style=none] (1) at (-5.5, 0.75) {};
		\node [style=none] (2) at (-5.25, 0.25) {$\vdots$};
		\node [style=none] (3) at (-5.5, -0.75) {};
		\node [style=none] (7) at (-5.75, 0) {$m$};
		\node [style=X dot] (8) at (-2.75, 0) {};
		\node [style=none] (12) at (-1.5, 0.75) {};
		\node [style=none] (13) at (-1.75, 0.25) {$\vdots$};
		\node [style=none] (14) at (-1.5, -0.75) {};
		\node [style=none] (16) at (-1.25, 0) {$n$};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=none] (18) at (1.5, 0.75) {};
		\node [style=none] (19) at (1.75, 0.25) {$\vdots$};
		\node [style=none] (20) at (1.5, -0.75) {};
		\node [style=none] (21) at (1.25, 0) {$m$};
		\node [style=X dot] (22) at (2.5, 0.75) {};
		\node [style=X dot] (23) at (2.5, -0.75) {};
		\node [style=Z dot] (24) at (4, 0.75) {};
		\node [style=Z dot] (25) at (4, -0.75) {};
		\node [style=none] (26) at (5, 0.75) {};
		\node [style=none] (27) at (4.75, 0.25) {$\vdots$};
		\node [style=none] (28) at (5, -0.75) {};
		\node [style=none] (29) at (5.25, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (1.center) to (0);
		\draw [bend right=15] (3.center) to (0);
		\draw [bend left=15] (8) to (12.center);
		\draw [bend right=15] (8) to (14.center);
		\draw (0) to (8);
		\draw (18.center) to (22);
		\draw (20.center) to (23);
		\draw (25) to (28.center);
		\draw (24) to (26.center);
		\draw [bend left=15] (22) to (24);
		\draw (22) to (25);
		\draw [bend left=15] (25) to (23);
		\draw (23) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cor-double-hada.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-9, 0) {};
		\node [style=hadamard] (1) at (-8, 0) {};
		\node [style=hadamard] (2) at (-6.75, 0) {$x$};
		\node [style=none] (3) at (-10, 0) {};
		\node [style=none] (4) at (-5.5, 0) {};
		\node [style=none] (5) at (-4.5, 0) {$=$};
		\node [style=hadamard] (6) at (-2.5, 0) {};
		\node [style=hadamard] (7) at (-1.5, 0) {};
		\node [style=hadamard] (8) at (1.75, 0) {$x$};
		\node [style=none] (9) at (-3.5, 0) {};
		\node [style=none] (10) at (3, 0) {};
		\node [style=none] (11) at (4, 0) {$=$};
		\node [style=hadamard] (12) at (-0.5, 0) {};
		\node [style=hadamard] (13) at (0.5, 0) {-};
		\node [style=hadamard] (16) at (8.75, 0) {$x$};
		\node [style=none] (17) at (5, 0) {};
		\node [style=none] (18) at (10, 0) {};
		\node [style=none] (19) at (11, 0) {$=$};
		\node [style=hadamard] (20) at (6.25, 0) {$-1$};
		\node [style=hadamard] (21) at (7.5, 0) {-};
		\node [style=hadamard] (22) at (13.5, 0) {$-x$};
		\node [style=none] (23) at (12, 0) {};
		\node [style=none] (24) at (15, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (9.center) to (10.center);
		\draw (17.center) to (18.center);
		\draw (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=GR Tiny Black] (1) at (0, 1.75) {};
		\node [style=GR Tiny Black] (2) at (0, -1.75) {};
		\node [style=GR Tiny Black] (3) at (-1.5, 0) {};
		\node [style=GR Tiny Empty] (4) at (2, 1.75) {};
		\node [style=GR Tiny Empty] (5) at (2, -1.75) {};
		\node [style=ZH H] (6) at (-2, 1.75) {};
		\node [style=GR Tiny Black] (0) at (-2, 1.75) {};
		\node [style=BlackTEXT] (8) at (-1, 2) {$2$};
		\node [style=BlackTEXT] (9) at (1, 2) {$4$};
		\node [style=BlackTEXT] (10) at (-0.95, 1.05) {$4$};
		\node [style=BlackTEXT] (11) at (-0.625, -0.675) {$3$};
		\node [style=BlackTEXT] (12) at (0.175, -0.25) {$1$};
		\node [style=BlackTEXT] (13) at (1, -1.525) {$4$};
		\node [style=BlackTEXT] (14) at (-2.35, 2.1) {$i$};
		\node [style=BlackTEXT] (15) at (0, 2.1) {$a$};
		\node [style=BlackTEXT] (16) at (2, 2.1) {$o_1$};
		\node [style=BlackTEXT] (17) at (-2, 0) {$b$};
		\node [style=BlackTEXT] (18) at (-0.5, -1.75) {$d$};
		\node [style=BlackTEXT] (19) at (2, -2.1) {$o_2$};
		\node [style=BlackTEXT] (20) at (-2.35, 2.5) {$(0,1)$};
		\node [style=BlackTEXT] (21) at (0, 2.5) {$(0,3)$};
		\node [style=BlackTEXT] (22) at (-2, 0.5) {$(2,0)$};
		\node [style=BlackTEXT] (23) at (-0.5, -2.2) {$(4,2)$};
		\node [style=BlackTEXT] (24) at (1.35, 1.125) {$3$};
		\node [style=BlackTEXT] (25) at (1.55, -0.45) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (1);
		\draw (1) to (4);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (1);
		\draw (2) to (5);
		\draw (3) to (4);
		\draw (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex1norm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=GR Tiny Black] (1) at (0, 1.75) {};
		\node [style=GR Tiny Black] (2) at (0, -1.75) {};
		\node [style=GR Tiny Black] (3) at (-1.5, 0) {};
		\node [style=GR Tiny Empty] (4) at (2, 1.75) {};
		\node [style=GR Tiny Empty] (5) at (2, -1.75) {};
		\node [style=ZH H] (6) at (-2, 1.75) {};
		\node [style=GR Tiny Black] (0) at (-2, 1.75) {};
		\node [style=BlackTEXT] (8) at (-1, 2) {$2$};
		\node [style=BlackTEXT] (9) at (1, 2) {$4$};
		\node [style=BlackTEXT] (10) at (-0.95, 1.05) {$4$};
		\node [style=BlackTEXT] (11) at (-0.625, -0.675) {$3$};
		\node [style=BlackTEXT] (12) at (0.175, -0.25) {$1$};
		\node [style=BlackTEXT] (13) at (1, -1.525) {$4$};
		\node [style=BlackTEXT] (14) at (-2.35, 2.1) {$i$};
		\node [style=BlackTEXT] (15) at (0, 2.1) {$a$};
		\node [style=BlackTEXT] (16) at (2, 2.1) {$o_1$};
		\node [style=BlackTEXT] (17) at (-2, 0) {$b$};
		\node [style=BlackTEXT] (18) at (-0.5, -1.75) {$d$};
		\node [style=BlackTEXT] (19) at (2, -2.1) {$o_2$};
		\node [style=BlackTEXT] (20) at (-2.35, 2.5) {$(0,1)$};
		\node [style=BlackTEXT] (21) at (0, 2.5) {$(0,1)$};
		\node [style=BlackTEXT] (22) at (-2, 0.5) {$(1,0)$};
		\node [style=BlackTEXT] (23) at (-0.5, -2.2) {$(1,3)$};
		\node [style=BlackTEXT] (24) at (1.35, 1.125) {$3$};
		\node [style=BlackTEXT] (25) at (1.55, -0.45) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (1);
		\draw (1) to (4);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (1);
		\draw (2) to (5);
		\draw (3) to (4);
		\draw (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex1order.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=GR Tiny Black] (0) at (0, 1.75) {};
		\node [style=GR Tiny Black] (1) at (0, -1.75) {};
		\node [style=GR Tiny Black] (2) at (-1, 0) {};
		\node [style=GR Tiny Black] (6) at (-2, 1.75) {};
		\node [style=BlackTEXT] (13) at (-2.5, 1.75) {$i$};
		\node [style=BlackTEXT] (14) at (0.4, 1.75) {$a$};
		\node [style=BlackTEXT] (16) at (-1.5, 0) {$b$};
		\node [style=BlackTEXT] (17) at (-0.5, -1.75) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (6) to (2);
		\draw [style=directed] (6) to (0);
		\draw [style=directed, in=-60, out=120] (1) to (2);
		\draw [style=directed, in=75, out=-15] (6) to (1);
		\draw [style=directed, bend left] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/green-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$a,b$};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (-1, 0.25) {$\vdots$};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (1, 0.25) {$\vdots$};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (-1.5, 0) {$m$};
		\node [style=none] (8) at (1.5, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (1.center) to (0);
		\draw [bend right=15] (3.center) to (0);
		\draw [bend left=15] (0) to (4.center);
		\draw [bend right=15] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hada-inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {$=$};
		\node [style=none] (3) at (2.5, 0) {};
		\node [style=none] (4) at (5, 0) {};
		\node [style=hadamard] (5) at (3.25, 0) {};
		\node [style=hadamard] (6) at (4.25, 0) {-};
		\node [style=none] (7) at (-1.5, 0) {$=$};
		\node [style=none] (8) at (-2.5, 0) {};
		\node [style=none] (9) at (-5, 0) {};
		\node [style=hadamard] (10) at (-3.25, 0) {};
		\node [style=hadamard] (11) at (-4.25, 0) {-};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hada-n-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.25, 0) {};
		\node [style=Z dot] (1) at (1.25, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=hadamard] (4) at (0, 0.75) {};
		\node [style=hadamard] (5) at (0, -0.75) {};
		\node [style=none] (6) at (-0.25, 0.25) {$\vdots$};
		\node [style=none] (7) at (0.25, 0) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw [bend left=15] (0) to (4);
		\draw [bend left=15] (4) to (1);
		\draw (1) to (3.center);
		\draw [bend right=15] (0) to (5);
		\draw [bend right=15] (5) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hada-n-inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (8) at (-9, 0) {$-1$};
		\node [style=none] (10) at (-13.5, 0) {};
		\node [style=none] (11) at (-12, 0) {};
		\node [style=none] (32) at (-11, 0) {$=$};
		\node [style=none] (37) at (-10, 0) {};
		\node [style=none] (38) at (-8, 0) {};
		\node [style=hadamard] (42) at (-12.75, 0) {-};
		\node [style=hadamard] (43) at (-3.5, 0) {$x$};
		\node [style=none] (44) at (-4.5, 0) {};
		\node [style=none] (45) at (-1, 0) {};
		\node [style=none] (46) at (0, 0) {$=$};
		\node [style=none] (47) at (1, 0) {};
		\node [style=none] (48) at (2.75, 0) {};
		\node [style=hadamard] (49) at (-2, 0) {$-x$};
		\node [style=hadamard] (50) at (7.25, 0) {$x$};
		\node [style=none] (51) at (6.25, 0) {};
		\node [style=none] (52) at (10.25, 0) {};
		\node [style=none] (53) at (11.25, 0) {$=$};
		\node [style=hadamard] (54) at (13.25, 0) {$-x$};
		\node [style=hadamard] (55) at (8.25, 0) {$x$};
		\node [style=hadamard] (56) at (9.25, 0) {$x$};
		\node [style=none] (57) at (12.25, 0) {};
		\node [style=none] (58) at (14.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11.center);
		\draw (37.center) to (38.center);
		\draw [in=180, out=0] (44.center) to (45.center);
		\draw (47.center) to (48.center);
		\draw [in=180, out=0] (51.center) to (52.center);
		\draw (57.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma-h-box-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-18, 0) {$x$};
		\node [style=hadamard] (1) at (-16.75, 0) {$y$};
		\node [style=hadamard] (2) at (-12.75, 0) {$xy^{-1}$};
		\node [style=hadamard] (3) at (-11.25, 0) {};
		\node [style=none] (4) at (-18.75, 0) {};
		\node [style=none] (5) at (-16, 0) {};
		\node [style=none] (6) at (-15, 0) {$=$};
		\node [style=none] (7) at (-14, 0) {};
		\node [style=none] (8) at (-10.5, 0) {};
		\node [style=hadamard] (9) at (-6.75, 0) {$x$};
		\node [style=hadamard] (10) at (-4.75, 0) {$y$};
		\node [style=hadamard] (11) at (-1, 0) {$xy$};
		\node [style=hadamard] (12) at (-5.75, 0) {-};
		\node [style=none] (13) at (-7.5, 0) {};
		\node [style=none] (14) at (-4, 0) {};
		\node [style=none] (15) at (-3, 0) {$=$};
		\node [style=none] (16) at (-2, 0) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (27) at (3, 0) {};
		\node [style=Z dot] (28) at (3.75, 0) {};
		\node [style=Z dot] (29) at (5.75, 0) {};
		\node [style=none] (30) at (6.5, 0) {};
		\node [style=hadamard] (31) at (4.75, 0.5) {$x$};
		\node [style=hadamard] (32) at (4.75, -0.5) {$y$};
		\node [style=hadamard] (33) at (9.75, 0) {$x+y$};
		\node [style=none] (34) at (7.5, 0) {$=$};
		\node [style=none] (35) at (8.5, 0) {};
		\node [style=none] (36) at (11, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw (27.center) to (28);
		\draw [bend left=15] (28) to (31);
		\draw [bend left=15] (31) to (29);
		\draw (29) to (30.center);
		\draw [bend right=15] (28) to (32);
		\draw [bend right=15] (32) to (29);
		\draw (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma-h-box-push.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-14.25, 0) {$x$};
		\node [style=Z phase dot] (1) at (-12.75, 0) {$a,b$};
		\node [style=none] (2) at (-11.5, 0.75) {};
		\node [style=none] (3) at (-11.5, -0.75) {};
		\node [style=none] (4) at (-15.25, 0) {};
		\node [style=none] (5) at (-11.75, 0.25) {$\vdots$};
		\node [style=none] (6) at (-10.5, 0) {$=$};
		\node [style=X phase dot] (7) at (-7.5, 0) {$a x^{-1}, b x^{-2}$};
		\node [style=hadamard] (8) at (-4.25, 1) {$-x$};
		\node [style=hadamard] (9) at (-4.25, -1) {$-x$};
		\node [style=none] (10) at (-9.5, 0) {};
		\node [style=none] (11) at (-3, 1) {};
		\node [style=none] (12) at (-3, -1) {};
		\node [style=none] (13) at (-4.25, 0.25) {$\vdots$};
		\node [style=none] (14) at (-6.5, 0) {};
		\node [style=none] (15) at (-4.75, 1) {};
		\node [style=none] (16) at (-4.75, -1) {};
		\node [style=hadamard] (17) at (3, 0) {$x$};
		\node [style=X phase dot] (18) at (4.5, 0) {$a,b$};
		\node [style=none] (19) at (5.75, 0.75) {};
		\node [style=none] (20) at (5.75, -0.75) {};
		\node [style=none] (21) at (2, 0) {};
		\node [style=none] (22) at (5.5, 0.25) {$\vdots$};
		\node [style=none] (23) at (6.75, 0) {$=$};
		\node [style=Z phase dot] (24) at (10, 0) {$-a x^{-1}, b x^{-2}$};
		\node [style=hadamard] (25) at (13.5, 1) {$-x$};
		\node [style=hadamard] (26) at (13.5, -1) {$-x$};
		\node [style=none] (27) at (7.75, 0) {};
		\node [style=none] (28) at (14.75, 1) {};
		\node [style=none] (29) at (14.75, -1) {};
		\node [style=none] (30) at (13.5, 0.25) {$\vdots$};
		\node [style=none] (31) at (11.25, 0) {};
		\node [style=none] (32) at (13, 1) {};
		\node [style=none] (33) at (13, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1);
		\draw [bend left=15] (1) to (2.center);
		\draw [bend right=15] (1) to (3.center);
		\draw (10.center) to (7);
		\draw (8) to (11.center);
		\draw (9) to (12.center);
		\draw [bend left=15] (14.center) to (15.center);
		\draw [bend right=15] (14.center) to (16.center);
		\draw (21.center) to (18);
		\draw [bend left=15] (18) to (19.center);
		\draw [bend right=15] (18) to (20.center);
		\draw (27.center) to (24);
		\draw (25) to (28.center);
		\draw (26) to (29.center);
		\draw [in=195, out=45] (31.center) to (32.center);
		\draw [bend right=15] (31.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma-h-box0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-1.5, 0) {$0$};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=Z dot] (7) at (1.5, 0) {};
		\node [style=Z dot] (8) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (7);
		\draw (8) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma-h-box1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-1.5, 0) {$1$};
		\node [style=hadamard] (1) at (1.5, 0) {};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-end.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 1.25) {};
		\node [style=Z dot] (1) at (0, -1.25) {};
		\node [style=Z phase dot] (2) at (-3, 3.5) {$0,\alpha_1$};
		\node [style=Z phase dot] (3) at (-4, 0.5) {$0,\alpha_2$};
		\node [style=Z phase dot] (4) at (-3, -3.5) {$0,\alpha_k$};
		\node [style=none] (6) at (-4.25, 4) {};
		\node [style=none] (7) at (-5.25, 1) {};
		\node [style=none] (9) at (-4.25, -3) {};
		\node [style=hadamard] (10) at (-1.5, 2.25) {\scriptsize$e_1$};
		\node [style=hadamard] (11) at (-2.25, 0.75) {\scriptsize$e_2$};
		\node [style=hadamard] (12) at (0, 0) {\scriptsize$-\epsilon$};
		\node [style=hadamard] (13) at (-1, -0.25) {\scriptsize$f_1$};
		\node [style=hadamard] (14) at (-1, -1.25) {\scriptsize$f_2$};
		\node [style=none] (15) at (1, 1.25) {};
		\node [style=none] (16) at (1, -1.25) {};
		\node [style=none] (18) at (-3.5, -0.75) {$\vdots$};
		\node [style=hadamard] (19) at (-2.25, -1.5) {\scriptsize$e_k$};
		\node [style=hadamard] (20) at (-1, -2.25) {\scriptsize$f_k$};
		\node [style=none] (21) at (-4.25, 3) {};
		\node [style=none] (22) at (-5.25, 0) {};
		\node [style=none] (23) at (-4.25, -4) {};
		\node [style=none] (24) at (-4, 3.75) {$\vdots$};
		\node [style=none] (25) at (-5, 0.75) {$\vdots$};
		\node [style=none] (26) at (-4, -3.25) {$\vdots$};
		\node [style=hadamard] (27) at (-3.75, 2.25) {\scriptsize$w_{1,2}$};
		\node [style=hadamard] (28) at (-3, 1.5) {\scriptsize$w_{1,k}$};
		\node [style=hadamard] (29) at (-4, -2) {\scriptsize$w_{2,k}$};
		\node [style=hadamard] (30) at (0.75, 1.25) {\scriptsize$\epsilon$};
		\node [style=hadamard] (31) at (0.75, -1.25) {\scriptsize$\epsilon$};
		\node [style=none] (32) at (2.25, 1.25) {};
		\node [style=none] (33) at (2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (7.center) to (3);
		\draw (3) to (11);
		\draw (11) to (0);
		\draw (0) to (12);
		\draw (12) to (1);
		\draw (1) to (14);
		\draw [bend left=15] (9.center) to (4);
		\draw (13) to (1);
		\draw [bend left=15] (6.center) to (2);
		\draw (2) to (10);
		\draw (10) to (0);
		\draw (15.center) to (0);
		\draw (16.center) to (1);
		\draw [in=-60, out=120] (13) to (2);
		\draw (14) to (3);
		\draw [bend right] (0) to (19);
		\draw (19) to (4);
		\draw (1) to (20);
		\draw (20) to (4);
		\draw [bend left=15] (4) to (23.center);
		\draw [bend left=15] (3) to (22.center);
		\draw [bend left=15] (2) to (21.center);
		\draw (2) to (27);
		\draw (27) to (3);
		\draw (2) to (28);
		\draw (28) to (4);
		\draw (3) to (29);
		\draw (29) to (4);
		\draw [in=180, out=0] (15.center) to (33.center);
		\draw [in=0, out=180] (32.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-helper-final.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (2) at (-4.75, 1) {};
		\node [style=Z dot] (3) at (-4.75, -1) {};
		\node [style=none] (6) at (-5.75, 1) {};
		\node [style=none] (7) at (-5.75, -1) {};
		\node [style=none] (8) at (5.75, -1) {};
		\node [style=none] (9) at (5.75, 1) {};
		\node [style=hadamard] (10) at (-3.25, 1.5) {\scriptsize $e_1$};
		\node [style=hadamard] (11) at (-3.25, -0.5) {\scriptsize $e_k$};
		\node [style=none] (15) at (1.25, 3) {};
		\node [style=none] (16) at (-1.25, 3) {};
		\node [style=none] (17) at (-4.75, 0.25) {$\vdots$};
		\node [style=none] (18) at (4.75, 0.25) {$\vdots$};
		\node [style=hadamard] (20) at (1.25, 2.75) {\scriptsize $\epsilon$};
		\node [style=Z dot] (23) at (1.25, 2) {};
		\node [style=Z dot] (24) at (-1.25, 2) {};
		\node [style=Z dot] (25) at (4.75, 1) {};
		\node [style=Z dot] (26) at (4.75, -1) {};
		\node [style=hadamard] (29) at (2.5, 1.75) {\scriptsize $f_1$};
		\node [style=hadamard] (32) at (2.5, 0) {\scriptsize $f_j$};
		\node [style=hadamard] (39) at (0, 1) {\scriptsize $w_{1,1}$};
		\node [style=hadamard] (40) at (0, -0.5) {\scriptsize $w_{1,j}$};
		\node [style=hadamard] (41) at (0, -2) {\scriptsize $w_{k,1}$};
		\node [style=hadamard] (42) at (0, -3.5) {\scriptsize $w_{k,j}$};
		\node [style=hadamard] (44) at (0, 2) {\scriptsize $-\epsilon$};
		\node [style=hadamard] (45) at (-1.25, 2.75) {\scriptsize $\epsilon$};
		\node [style=none] (46) at (0, 0.5) {$\vdots$};
		\node [style=none] (47) at (0, -1) {$\vdots$};
		\node [style=none] (48) at (0, -2.5) {$\vdots$};
		\node [style=none] (49) at (-1.25, 4.5) {};
		\node [style=none] (50) at (1.25, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3);
		\draw (3) to (11);
		\draw (6.center) to (2);
		\draw (2) to (10);
		\draw (15.center) to (23);
		\draw (23) to (24);
		\draw (9.center) to (25);
		\draw (26) to (8.center);
		\draw (23) to (29);
		\draw (29) to (25);
		\draw (26) to (32);
		\draw [in=-75, out=150] (32) to (23);
		\draw (2) to (39);
		\draw (2) to (40);
		\draw [in=180, out=-15] (3) to (41);
		\draw [in=180, out=-45] (3) to (42);
		\draw [in=180, out=0] (39) to (25);
		\draw (40) to (26);
		\draw [in=-135, out=0] (41) to (25);
		\draw [in=-135, out=0] (42) to (26);
		\draw (10) to (24);
		\draw [in=15, out=-105] (24) to (11);
		\draw (16.center) to (45);
		\draw (45) to (24);
		\draw [in=90, out=-90] (49.center) to (15.center);
		\draw [in=-90, out=90] (16.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-helper0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.5, 0) {};
		\node [style=Z dot] (1) at (1.5, 0) {};
		\node [style=Z dot] (2) at (-4.5, 1) {};
		\node [style=Z dot] (3) at (-4.5, -1) {};
		\node [style=Z dot] (4) at (4.5, 1) {};
		\node [style=Z dot] (5) at (4.5, -1) {};
		\node [style=none] (6) at (-5.5, 1) {};
		\node [style=none] (7) at (-5.5, -1) {};
		\node [style=none] (8) at (5.5, -1) {};
		\node [style=none] (9) at (5.5, 1) {};
		\node [style=hadamard] (10) at (-3, 0.5) {\scriptsize$e_1$};
		\node [style=hadamard] (11) at (-3, -0.5) {\scriptsize$e_k$};
		\node [style=hadamard] (12) at (0, 0) {\scriptsize$\epsilon$};
		\node [style=hadamard] (13) at (3, 0.5) {\scriptsize$f_1$};
		\node [style=hadamard] (14) at (3, -0.5) {\scriptsize$f_j$};
		\node [style=none] (15) at (-1.5, 1.5) {};
		\node [style=none] (16) at (1.5, 1.5) {};
		\node [style=none] (17) at (-4.5, 0) {$\vdots$};
		\node [style=none] (18) at (4.5, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3);
		\draw (3) to (11);
		\draw (11) to (0);
		\draw (0) to (12);
		\draw (12) to (1);
		\draw (1) to (14);
		\draw (14) to (5);
		\draw (5) to (8.center);
		\draw (9.center) to (4);
		\draw (4) to (13);
		\draw (13) to (1);
		\draw (6.center) to (2);
		\draw (2) to (10);
		\draw (10) to (0);
		\draw (15.center) to (0);
		\draw (16.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-helper1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-0.5, 0) {};
		\node [style=Z dot] (1) at (1.5, 0) {};
		\node [style=Z dot] (2) at (-4.5, 1) {};
		\node [style=Z dot] (3) at (-4.5, -1) {};
		\node [style=Z dot] (4) at (4.5, 1) {};
		\node [style=Z dot] (5) at (4.5, -1) {};
		\node [style=none] (6) at (-5.25, 1) {};
		\node [style=none] (7) at (-5.25, -1) {};
		\node [style=none] (8) at (5.25, -1) {};
		\node [style=none] (9) at (5.25, 1) {};
		\node [style=hadamard] (10) at (-3.5, 0.75) {$e_1$};
		\node [style=hadamard] (11) at (-3.5, -0.75) {$e_k$};
		\node [style=hadamard] (12) at (-2, 0.5) {$-\epsilon$};
		\node [style=hadamard] (13) at (3, 0.5) {$f_1$};
		\node [style=hadamard] (14) at (3, -0.5) {$f_j$};
		\node [style=none] (15) at (-0.5, 1.5) {};
		\node [style=none] (16) at (1.5, 1.5) {};
		\node [style=none] (17) at (-4.5, 0) {$\vdots$};
		\node [style=none] (18) at (4.5, 0) {$\vdots$};
		\node [style=hadamard] (19) at (-2, -0.5) {$-\epsilon$};
		\node [style=hadamard] (20) at (-0.5, 0.75) {$-\epsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3);
		\draw (3) to (11);
		\draw (1) to (14);
		\draw (14) to (5);
		\draw (5) to (8.center);
		\draw (9.center) to (4);
		\draw (4) to (13);
		\draw (13) to (1);
		\draw (6.center) to (2);
		\draw (2) to (10);
		\draw (15.center) to (0);
		\draw (16.center) to (1);
		\draw (10) to (12);
		\draw (12) to (0);
		\draw (11) to (19);
		\draw (19) to (0);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-helper10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (2) at (-5.5, 1) {};
		\node [style=Z dot] (3) at (-5.5, -1.5) {};
		\node [style=none] (6) at (-6.5, 1) {};
		\node [style=none] (7) at (-6.5, -1.5) {};
		\node [style=none] (8) at (5, -1.5) {};
		\node [style=none] (9) at (5, 1) {};
		\node [style=hadamard] (10) at (-1.5, 2.25) {\scriptsize $e_1$};
		\node [style=hadamard] (11) at (-1.5, -0.75) {\scriptsize $e_k$};
		\node [style=none] (15) at (-3, 4.5) {};
		\node [style=none] (17) at (-5.5, 0) {$\vdots$};
		\node [style=none] (18) at (4, 0) {$\vdots$};
		\node [style=hadamard] (20) at (-3, 3.75) {\scriptsize $\epsilon$};
		\node [style=Z dot] (23) at (-1, 3) {};
		\node [style=Z dot] (24) at (2, 3) {};
		\node [style=Z dot] (25) at (4, 1) {};
		\node [style=Z dot] (26) at (4, -1.5) {};
		\node [style=hadamard] (29) at (2.75, 1.75) {\scriptsize $-f_1$};
		\node [style=hadamard] (32) at (3, -0.5) {\scriptsize $-f_j$};
		\node [style=hadamard] (39) at (-2.25, 1.25) {\scriptsize $-\epsilon^{-1} e_1 f_1$};
		\node [style=hadamard] (40) at (-2.25, 0.25) {\scriptsize $-\epsilon^{-1} e_1 f_j$};
		\node [style=hadamard] (41) at (-2.25, -1.75) {\scriptsize $-\epsilon^{-1} e_k f_1$};
		\node [style=hadamard] (42) at (-2.25, -2.75) {\scriptsize $-\epsilon^{-1} e_k f_j$};
		\node [style=none] (44) at (-3.25, 1.25) {};
		\node [style=none] (45) at (-3.25, 0.25) {};
		\node [style=none] (47) at (-3.25, -1.75) {};
		\node [style=none] (48) at (-3.25, -2.75) {};
		\node [style=none] (50) at (-1, 1.25) {};
		\node [style=none] (51) at (-1, 0.25) {};
		\node [style=none] (53) at (-1, -1.75) {};
		\node [style=none] (54) at (-1, -2.75) {};
		\node [style=hadamard] (55) at (0.5, 3) {$\epsilon$};
		\node [style=none] (59) at (2, 4.5) {};
		\node [style=hadamard] (60) at (2, 3.75) {$\epsilon$};
		\node [style=hadamard] (61) at (-3, 3) {-};
		\node [style=hadamard] (62) at (-2, 3) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3);
		\draw (6.center) to (2);
		\draw (23) to (24);
		\draw (9.center) to (25);
		\draw (26) to (8.center);
		\draw (23) to (29);
		\draw (29) to (25);
		\draw (26) to (32);
		\draw (32) to (23);
		\draw (44.center) to (2);
		\draw (2) to (45.center);
		\draw (3) to (47.center);
		\draw (48.center) to (3);
		\draw (50.center) to (25);
		\draw [in=180, out=0] (51.center) to (26);
		\draw (25) to (53.center);
		\draw (54.center) to (26);
		\draw [in=180, out=30] (2) to (10);
		\draw [in=210, out=0] (10) to (24);
		\draw [in=15, out=-180] (11) to (3);
		\draw [in=0, out=-105] (24) to (11);
		\draw (59.center) to (24);
		\draw (15.center) to (61);
		\draw (61) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-helper11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (2) at (-5.5, 1) {};
		\node [style=Z dot] (3) at (-5.5, -1.5) {};
		\node [style=none] (6) at (-6.5, 1) {};
		\node [style=none] (7) at (-6.5, -1.5) {};
		\node [style=none] (8) at (5, -1.5) {};
		\node [style=none] (9) at (5, 1) {};
		\node [style=hadamard] (10) at (-1.5, 2.25) {\scriptsize $e_1$};
		\node [style=hadamard] (11) at (-1.5, -0.75) {\scriptsize $e_k$};
		\node [style=none] (15) at (-1, 4.5) {};
		\node [style=none] (17) at (-5.5, 0) {$\vdots$};
		\node [style=none] (18) at (4, 0) {$\vdots$};
		\node [style=hadamard] (20) at (-1, 3.75) {\scriptsize $\epsilon$};
		\node [style=Z dot] (23) at (-1, 3) {};
		\node [style=Z dot] (24) at (2, 3) {};
		\node [style=Z dot] (25) at (4, 1) {};
		\node [style=Z dot] (26) at (4, -1.5) {};
		\node [style=hadamard] (29) at (2.75, 1.75) {\scriptsize $-f_1$};
		\node [style=hadamard] (32) at (3, -0.5) {\scriptsize $-f_j$};
		\node [style=hadamard] (39) at (-2.25, 1.25) {\scriptsize $-\epsilon^{-1} e_1 f_1$};
		\node [style=hadamard] (40) at (-2.25, 0.25) {\scriptsize $-\epsilon^{-1} e_1 f_j$};
		\node [style=hadamard] (41) at (-2.25, -1.75) {\scriptsize $-\epsilon^{-1} e_k f_1$};
		\node [style=hadamard] (42) at (-2.25, -2.75) {\scriptsize $-\epsilon^{-1} e_k f_j$};
		\node [style=none] (44) at (-3.25, 1.25) {};
		\node [style=none] (45) at (-3.25, 0.25) {};
		\node [style=none] (47) at (-3.25, -1.75) {};
		\node [style=none] (48) at (-3.25, -2.75) {};
		\node [style=none] (50) at (-1, 1.25) {};
		\node [style=none] (51) at (-1, 0.25) {};
		\node [style=none] (53) at (-1, -1.75) {};
		\node [style=none] (54) at (-1, -2.75) {};
		\node [style=hadamard] (55) at (1, 3) {$\epsilon$};
		\node [style=none] (59) at (2, 4.5) {};
		\node [style=hadamard] (60) at (2, 3.75) {$\epsilon$};
		\node [style=hadamard] (62) at (1.75, 0.5) {};
		\node [style=hadamard] (63) at (1.25, 2) {};
		\node [style=hadamard] (64) at (0.25, 3) {};
		\node [style=hadamard] (65) at (0, 1.75) {};
		\node [style=hadamard] (66) at (-0.25, 3) {};
		\node [style=hadamard] (67) at (0.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3);
		\draw (6.center) to (2);
		\draw (23) to (24);
		\draw (9.center) to (25);
		\draw (26) to (8.center);
		\draw (29) to (25);
		\draw (26) to (32);
		\draw (44.center) to (2);
		\draw (2) to (45.center);
		\draw (3) to (47.center);
		\draw (48.center) to (3);
		\draw (50.center) to (25);
		\draw [in=180, out=0] (51.center) to (26);
		\draw (25) to (53.center);
		\draw (54.center) to (26);
		\draw [in=180, out=30] (2) to (10);
		\draw [in=210, out=0] (10) to (24);
		\draw [in=15, out=-180] (11) to (3);
		\draw [in=0, out=-105] (24) to (11);
		\draw (59.center) to (24);
		\draw (62) to (32);
		\draw (63) to (29);
		\draw (15.center) to (23);
		\draw (23) to (67);
		\draw (67) to (63);
		\draw (23) to (65);
		\draw (65) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-helper12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (2) at (-5.5, 1) {};
		\node [style=Z dot] (3) at (-5.5, -1.5) {};
		\node [style=none] (6) at (-6.5, 1) {};
		\node [style=none] (7) at (-6.5, -1.5) {};
		\node [style=none] (8) at (5, -1.5) {};
		\node [style=none] (9) at (5, 1) {};
		\node [style=hadamard] (10) at (-1.5, 2.25) {\scriptsize $e_1$};
		\node [style=hadamard] (11) at (-1.5, -0.75) {\scriptsize $e_k$};
		\node [style=none] (15) at (-1, 4.5) {};
		\node [style=none] (17) at (-5.5, 0) {$\vdots$};
		\node [style=none] (18) at (4, 0) {$\vdots$};
		\node [style=hadamard] (20) at (-1, 3.75) {\scriptsize $\epsilon$};
		\node [style=Z dot] (23) at (-1, 3) {};
		\node [style=Z dot] (24) at (2, 3) {};
		\node [style=Z dot] (25) at (4, 1) {};
		\node [style=Z dot] (26) at (4, -1.5) {};
		\node [style=hadamard] (29) at (2.75, 1.75) {\scriptsize $f_1$};
		\node [style=hadamard] (32) at (3, -0.5) {\scriptsize $f_j$};
		\node [style=hadamard] (39) at (-2.25, 1.25) {\scriptsize $-\epsilon^{-1} e_1 f_1$};
		\node [style=hadamard] (40) at (-2.25, 0.25) {\scriptsize $-\epsilon^{-1} e_1 f_j$};
		\node [style=hadamard] (41) at (-2.25, -1.75) {\scriptsize $-\epsilon^{-1} e_k f_1$};
		\node [style=hadamard] (42) at (-2.25, -2.75) {\scriptsize $-\epsilon^{-1} e_k f_j$};
		\node [style=none] (44) at (-3.25, 1.25) {};
		\node [style=none] (45) at (-3.25, 0.25) {};
		\node [style=none] (47) at (-3.25, -1.75) {};
		\node [style=none] (48) at (-3.25, -2.75) {};
		\node [style=none] (50) at (-1, 1.25) {};
		\node [style=none] (51) at (-1, 0.25) {};
		\node [style=none] (53) at (-1, -1.75) {};
		\node [style=none] (54) at (-1, -2.75) {};
		\node [style=hadamard] (55) at (0.5, 3) {$-\epsilon$};
		\node [style=none] (59) at (2, 4.5) {};
		\node [style=hadamard] (60) at (2, 3.75) {$\epsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3);
		\draw (6.center) to (2);
		\draw (15.center) to (23);
		\draw (23) to (24);
		\draw (9.center) to (25);
		\draw (26) to (8.center);
		\draw (23) to (29);
		\draw (29) to (25);
		\draw (26) to (32);
		\draw (32) to (23);
		\draw (44.center) to (2);
		\draw (2) to (45.center);
		\draw (3) to (47.center);
		\draw (48.center) to (3);
		\draw (50.center) to (25);
		\draw [in=180, out=0] (51.center) to (26);
		\draw (25) to (53.center);
		\draw (54.center) to (26);
		\draw [in=180, out=30] (2) to (10);
		\draw [in=210, out=0] (10) to (24);
		\draw [in=15, out=-180] (11) to (3);
		\draw [in=0, out=-105] (24) to (11);
		\draw (59.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-helper2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-1, 0) {};
		\node [style=Z dot] (1) at (1, 0) {};
		\node [style=Z dot] (2) at (-5.5, 1) {};
		\node [style=Z dot] (3) at (-5.5, -1) {};
		\node [style=Z dot] (4) at (4, 1) {};
		\node [style=Z dot] (5) at (4, -1) {};
		\node [style=none] (6) at (-6.25, 1) {};
		\node [style=none] (7) at (-6.25, -1) {};
		\node [style=none] (8) at (4.75, -1) {};
		\node [style=none] (9) at (4.75, 1) {};
		\node [style=hadamard] (10) at (-3.75, 0.75) {$-\epsilon^{-1}e_1$};
		\node [style=hadamard] (11) at (-3.75, -0.75) {$-\epsilon^{-1}e_k$};
		\node [style=hadamard] (12) at (-2, 0.5) {};
		\node [style=hadamard] (13) at (2.5, 0.5) {$f_1$};
		\node [style=hadamard] (14) at (2.5, -0.5) {$f_j$};
		\node [style=none] (15) at (-1, 1.5) {};
		\node [style=none] (16) at (1, 1.5) {};
		\node [style=none] (17) at (-5.5, 0) {$\vdots$};
		\node [style=none] (18) at (4, 0) {$\vdots$};
		\node [style=hadamard] (19) at (-2, -0.5) {};
		\node [style=hadamard] (20) at (-1, 0.75) {$-\epsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3);
		\draw (3) to (11);
		\draw (1) to (14);
		\draw (14) to (5);
		\draw (5) to (8.center);
		\draw (9.center) to (4);
		\draw (4) to (13);
		\draw (13) to (1);
		\draw (6.center) to (2);
		\draw (2) to (10);
		\draw (15.center) to (0);
		\draw (16.center) to (1);
		\draw (10) to (12);
		\draw (12) to (0);
		\draw (11) to (19);
		\draw (19) to (0);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-helper3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (2) at (-5.5, 1) {};
		\node [style=Z dot] (3) at (-5.5, -1) {};
		\node [style=Z dot] (4) at (4, 1) {};
		\node [style=Z dot] (5) at (4, -1) {};
		\node [style=none] (6) at (-6.25, 1) {};
		\node [style=none] (7) at (-6.25, -1) {};
		\node [style=none] (8) at (4.75, -1) {};
		\node [style=none] (9) at (4.75, 1) {};
		\node [style=hadamard] (10) at (-3.75, 1) {$-\epsilon^{-1}e_1$};
		\node [style=hadamard] (11) at (-3.75, -1) {$-\epsilon^{-1}e_k$};
		\node [style=hadamard] (12) at (-2, 1) {};
		\node [style=hadamard] (13) at (2.5, 1) {$f_1$};
		\node [style=hadamard] (14) at (2.5, -1) {$f_j$};
		\node [style=none] (15) at (-1, 3.25) {};
		\node [style=none] (16) at (1, 3.25) {};
		\node [style=none] (17) at (-5.5, 0) {$\vdots$};
		\node [style=none] (18) at (4, 0) {$\vdots$};
		\node [style=hadamard] (19) at (-2, -1) {};
		\node [style=hadamard] (20) at (-1, 2.5) {$-\epsilon$};
		\node [style=Z dot] (21) at (-1, 1) {};
		\node [style=Z dot] (22) at (-1, -1) {};
		\node [style=Z dot] (23) at (-1, 1.75) {};
		\node [style=X dot] (24) at (1, 1.75) {};
		\node [style=X dot] (25) at (1, 1) {};
		\node [style=X dot] (26) at (1, -1) {};
		\node [style=none] (27) at (-1, 0) {$\vdots$};
		\node [style=none] (28) at (1, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3);
		\draw (3) to (11);
		\draw (14) to (5);
		\draw (5) to (8.center);
		\draw (9.center) to (4);
		\draw (4) to (13);
		\draw (6.center) to (2);
		\draw (2) to (10);
		\draw (10) to (12);
		\draw (11) to (19);
		\draw (15.center) to (23);
		\draw (16.center) to (24);
		\draw (12) to (21);
		\draw (19) to (22);
		\draw (26) to (14);
		\draw (25) to (13);
		\draw (23) to (26);
		\draw (23) to (25);
		\draw (23) to (24);
		\draw (24) to (21);
		\draw (21) to (25);
		\draw (25) to (22);
		\draw (22) to (24);
		\draw (22) to (26);
		\draw (21) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-helper4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (2) at (-5.5, 1) {};
		\node [style=Z dot] (3) at (-5.5, -1.5) {};
		\node [style=none] (6) at (-6.25, 1) {};
		\node [style=none] (7) at (-6.25, -1.5) {};
		\node [style=none] (8) at (5.25, -1.5) {};
		\node [style=none] (9) at (5.25, 1) {};
		\node [style=hadamard] (10) at (-3.75, 1) {\scriptsize $-\epsilon^{-1}e_1$};
		\node [style=hadamard] (11) at (-3.75, -1.5) {\scriptsize $-\epsilon^{-1}e_k$};
		\node [style=hadamard] (12) at (-2, 1) {};
		\node [style=hadamard] (13) at (0.5, 1) {\scriptsize $-f_1$};
		\node [style=hadamard] (14) at (0.75, -1.5) {\scriptsize $-f_j$};
		\node [style=none] (15) at (-0.75, 4.5) {};
		\node [style=none] (16) at (4, 4.5) {};
		\node [style=none] (17) at (-5.5, 0) {$\vdots$};
		\node [style=none] (18) at (4.5, 0) {$\vdots$};
		\node [style=hadamard] (19) at (-2, -1.5) {};
		\node [style=hadamard] (20) at (-0.75, 3.75) {\scriptsize $-\epsilon$};
		\node [style=Z dot] (21) at (-1, 1) {};
		\node [style=Z dot] (22) at (-1, -1.5) {};
		\node [style=Z dot] (23) at (-0.75, 3) {};
		\node [style=X dot] (24) at (4, 3) {};
		\node [style=Z dot] (25) at (4.5, 1) {};
		\node [style=Z dot] (26) at (4.5, -1.5) {};
		\node [style=none] (27) at (-1, 0) {$\vdots$};
		\node [style=hadamard] (29) at (1, 2.5) {\scriptsize $-f_1$};
		\node [style=hadamard] (30) at (3.25, 0.5) {\scriptsize $-f_1$};
		\node [style=hadamard] (31) at (2, -1) {\scriptsize $-f_j$};
		\node [style=hadamard] (32) at (3.25, -0.5) {\scriptsize $-f_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3);
		\draw (3) to (11);
		\draw (6.center) to (2);
		\draw (2) to (10);
		\draw (10) to (12);
		\draw (11) to (19);
		\draw (15.center) to (23);
		\draw (16.center) to (24);
		\draw (12) to (21);
		\draw (19) to (22);
		\draw (23) to (24);
		\draw (24) to (21);
		\draw (21) to (25);
		\draw (22) to (24);
		\draw (22) to (26);
		\draw (9.center) to (25);
		\draw (26) to (8.center);
		\draw (23) to (29);
		\draw (29) to (25);
		\draw (25) to (30);
		\draw (30) to (22);
		\draw (26) to (32);
		\draw (32) to (23);
		\draw (21) to (31);
		\draw (31) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-helper5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (2) at (-5.5, 1) {};
		\node [style=Z dot] (3) at (-5.5, -1.5) {};
		\node [style=none] (6) at (-6.25, 1) {};
		\node [style=none] (7) at (-6.25, -1.5) {};
		\node [style=none] (8) at (5.25, -1.5) {};
		\node [style=none] (9) at (5.25, 1) {};
		\node [style=hadamard] (10) at (-3.75, 1) {\scriptsize $-\epsilon^{-1}e_1$};
		\node [style=hadamard] (11) at (-3.75, -1.5) {\scriptsize $-\epsilon^{-1}e_k$};
		\node [style=hadamard] (13) at (0.5, 1) {\scriptsize $-f_1$};
		\node [style=hadamard] (14) at (0.75, -1.5) {\scriptsize $-f_j$};
		\node [style=none] (15) at (-0.75, 4.5) {};
		\node [style=none] (16) at (4, 4.5) {};
		\node [style=none] (17) at (-5.5, 0) {$\vdots$};
		\node [style=none] (18) at (4.5, 0) {$\vdots$};
		\node [style=hadamard] (20) at (-0.75, 3.75) {\scriptsize $-\epsilon$};
		\node [style=X dot] (21) at (-2, 1) {};
		\node [style=X dot] (22) at (-2, -1.5) {};
		\node [style=Z dot] (23) at (-0.75, 3) {};
		\node [style=X dot] (24) at (4, 3) {};
		\node [style=Z dot] (25) at (4.5, 1) {};
		\node [style=Z dot] (26) at (4.5, -1.5) {};
		\node [style=none] (27) at (-2, 0) {$\vdots$};
		\node [style=hadamard] (29) at (1, 2.5) {\scriptsize $-f_1$};
		\node [style=hadamard] (30) at (3.25, 0.5) {\scriptsize $-f_1$};
		\node [style=hadamard] (31) at (2, -1) {\scriptsize $-f_j$};
		\node [style=hadamard] (32) at (3.25, -0.5) {\scriptsize $-f_j$};
		\node [style=hadamard] (33) at (-0.75, 1) {-};
		\node [style=hadamard] (34) at (-0.75, 1.5) {-};
		\node [style=hadamard] (35) at (-0.75, 0.5) {-};
		\node [style=hadamard] (36) at (-0.5, -0.5) {-};
		\node [style=hadamard] (37) at (-0.5, -1) {-};
		\node [style=hadamard] (38) at (-0.5, -1.5) {-};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3);
		\draw (3) to (11);
		\draw (6.center) to (2);
		\draw (2) to (10);
		\draw (15.center) to (23);
		\draw (16.center) to (24);
		\draw (23) to (24);
		\draw (21) to (25);
		\draw (22) to (26);
		\draw (9.center) to (25);
		\draw (26) to (8.center);
		\draw (23) to (29);
		\draw (29) to (25);
		\draw (25) to (30);
		\draw (30) to (22);
		\draw (26) to (32);
		\draw (32) to (23);
		\draw (31) to (26);
		\draw (10) to (21);
		\draw (11) to (22);
		\draw (22) to (36);
		\draw [bend right=15] (36) to (24);
		\draw (21) to (35);
		\draw (35) to (31);
		\draw (21) to (34);
		\draw [in=210, out=15] (34) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-helper6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (-3.5, 2.25) {};
		\node [style=none] (44) at (-3.5, 1.25) {};
		\node [style=none] (45) at (-3.5, 0.25) {};
		\node [style=none] (46) at (-3.5, -0.75) {};
		\node [style=none] (47) at (-3.5, -1.75) {};
		\node [style=none] (48) at (-3.5, -2.75) {};
		\node [style=Z dot] (2) at (-5.5, 1) {};
		\node [style=Z dot] (3) at (-5.5, -1.5) {};
		\node [style=none] (6) at (-6.25, 1) {};
		\node [style=none] (7) at (-6.25, -1.5) {};
		\node [style=none] (8) at (5.75, -1.5) {};
		\node [style=none] (9) at (5.75, 1) {};
		\node [style=hadamard] (10) at (-2.75, 2.25) {\scriptsize $\epsilon^{-1}e_1$};
		\node [style=hadamard] (11) at (-2.75, -0.75) {\scriptsize $\epsilon^{-1}e_k$};
		\node [style=hadamard] (13) at (3.5, 1.25) {\scriptsize $-f_1$};
		\node [style=hadamard] (14) at (3.5, -2.75) {\scriptsize $-f_j$};
		\node [style=none] (15) at (0, 4.5) {};
		\node [style=none] (16) at (2.5, 4.5) {};
		\node [style=none] (17) at (-5.5, 0) {$\vdots$};
		\node [style=none] (18) at (5, 0) {$\vdots$};
		\node [style=hadamard] (20) at (0, 3.75) {\scriptsize $-\epsilon$};
		\node [style=Z dot] (23) at (0, 3) {};
		\node [style=X dot] (24) at (2.5, 3) {};
		\node [style=Z dot] (25) at (5, 1) {};
		\node [style=Z dot] (26) at (5, -1.5) {};
		\node [style=hadamard] (29) at (3.5, 2.25) {\scriptsize $-f_1$};
		\node [style=hadamard] (30) at (3.5, 0.25) {\scriptsize $-f_1$};
		\node [style=hadamard] (31) at (3.5, -1.75) {\scriptsize $-f_j$};
		\node [style=hadamard] (32) at (3.5, -0.75) {\scriptsize $-f_j$};
		\node [style=hadamard] (33) at (-1, 2.25) {\scriptsize -};
		\node [style=hadamard] (34) at (-1, 1.25) {\scriptsize -};
		\node [style=hadamard] (35) at (-1, 0.25) {\scriptsize -};
		\node [style=hadamard] (36) at (-1, -0.75) {\scriptsize -};
		\node [style=hadamard] (37) at (-1, -1.75) {\scriptsize -};
		\node [style=hadamard] (38) at (-1, -2.75) {\scriptsize -};
		\node [style=hadamard] (39) at (-2.75, 1.25) {\scriptsize $\epsilon^{-1}e_1$};
		\node [style=hadamard] (40) at (-2.75, 0.25) {\scriptsize $\epsilon^{-1}e_1$};
		\node [style=hadamard] (41) at (-2.75, -1.75) {\scriptsize $\epsilon^{-1}e_k$};
		\node [style=hadamard] (42) at (-2.75, -2.75) {\scriptsize $\epsilon^{-1}e_k$};
		\node [style=none] (49) at (4, 2.25) {};
		\node [style=none] (50) at (4, 1.25) {};
		\node [style=none] (51) at (4, 0.25) {};
		\node [style=none] (52) at (4, -0.75) {};
		\node [style=none] (53) at (4, -1.75) {};
		\node [style=none] (54) at (4, -2.75) {};
		\node [style=none] (55) at (3, -0.75) {};
		\node [style=none] (56) at (3, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3);
		\draw (6.center) to (2);
		\draw (15.center) to (23);
		\draw (16.center) to (24);
		\draw (23) to (24);
		\draw (9.center) to (25);
		\draw (26) to (8.center);
		\draw (23) to (29);
		\draw (33) to (24);
		\draw (35) to (31);
		\draw (36) to (24);
		\draw (10) to (33);
		\draw (39) to (34);
		\draw (40) to (35);
		\draw (42) to (38);
		\draw (38) to (14);
		\draw (34) to (13);
		\draw (41) to (37);
		\draw (11) to (36);
		\draw (2) to (43.center);
		\draw (44.center) to (2);
		\draw (2) to (45.center);
		\draw (46.center) to (3);
		\draw (3) to (47.center);
		\draw (48.center) to (3);
		\draw (49.center) to (25);
		\draw (25) to (50.center);
		\draw (25) to (51.center);
		\draw (52.center) to (26);
		\draw (26) to (53.center);
		\draw (26) to (54.center);
		\draw (55.center) to (23);
		\draw (37) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-helper7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (2) at (-5.5, 1) {};
		\node [style=Z dot] (3) at (-5.5, -1.5) {};
		\node [style=none] (6) at (-6.5, 1) {};
		\node [style=none] (7) at (-6.5, -1.5) {};
		\node [style=none] (8) at (5.5, -1.5) {};
		\node [style=none] (9) at (5.5, 1) {};
		\node [style=hadamard] (10) at (-2.5, 2.25) {\scriptsize $\epsilon^{-1}e_1$};
		\node [style=hadamard] (11) at (-2.5, -0.75) {\scriptsize $\epsilon^{-1}e_k$};
		\node [style=none] (15) at (-0.5, 4.5) {};
		\node [style=none] (16) at (3, 4.5) {};
		\node [style=none] (17) at (-5.5, 0) {$\vdots$};
		\node [style=none] (18) at (4.5, 0) {$\vdots$};
		\node [style=hadamard] (20) at (-0.5, 3.75) {\scriptsize $-\epsilon$};
		\node [style=Z dot] (23) at (-0.5, 3) {};
		\node [style=X dot] (24) at (3, 3) {};
		\node [style=Z dot] (25) at (4.5, 1) {};
		\node [style=Z dot] (26) at (4.5, -1.5) {};
		\node [style=hadamard] (29) at (3, 1.75) {\scriptsize $-f_1$};
		\node [style=hadamard] (32) at (3.5, -0.5) {\scriptsize $-f_j$};
		\node [style=hadamard] (33) at (-1, 2.25) {\scriptsize -};
		\node [style=hadamard] (36) at (-1, -0.75) {\scriptsize -};
		\node [style=hadamard] (39) at (-2.25, 1.25) {\scriptsize $-\epsilon^{-1} e_1 f_1$};
		\node [style=hadamard] (40) at (-2.25, 0.25) {\scriptsize $-\epsilon^{-1} e_1 f_j$};
		\node [style=hadamard] (41) at (-2.25, -1.75) {\scriptsize $-\epsilon^{-1} e_k f_1$};
		\node [style=hadamard] (42) at (-2.25, -2.75) {\scriptsize $-\epsilon^{-1} e_k f_j$};
		\node [style=none] (43) at (-3.25, 2.25) {};
		\node [style=none] (44) at (-3.25, 1.25) {};
		\node [style=none] (45) at (-3.25, 0.25) {};
		\node [style=none] (46) at (-3.25, -0.75) {};
		\node [style=none] (47) at (-3.25, -1.75) {};
		\node [style=none] (48) at (-3.25, -2.75) {};
		\node [style=none] (49) at (-1.75, 2.25) {};
		\node [style=none] (50) at (-1, 1.25) {};
		\node [style=none] (51) at (-1, 0.25) {};
		\node [style=none] (52) at (-1.75, -0.75) {};
		\node [style=none] (53) at (-1, -1.75) {};
		\node [style=none] (54) at (-1, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3);
		\draw (6.center) to (2);
		\draw (15.center) to (23);
		\draw (16.center) to (24);
		\draw (23) to (24);
		\draw (9.center) to (25);
		\draw (26) to (8.center);
		\draw (23) to (29);
		\draw (29) to (25);
		\draw (26) to (32);
		\draw (32) to (23);
		\draw (33) to (24);
		\draw [in=-150, out=15] (36) to (24);
		\draw (2) to (43.center);
		\draw (44.center) to (2);
		\draw (2) to (45.center);
		\draw (46.center) to (3);
		\draw (3) to (47.center);
		\draw (48.center) to (3);
		\draw (49.center) to (33);
		\draw [in=-180, out=0] (50.center) to (25);
		\draw [in=180, out=0] (51.center) to (26);
		\draw (52.center) to (36);
		\draw (25) to (53.center);
		\draw (54.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-helper8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (2) at (-5.5, 1) {};
		\node [style=Z dot] (3) at (-5.5, -1.5) {};
		\node [style=none] (6) at (-6.5, 1) {};
		\node [style=none] (7) at (-6.5, -1.5) {};
		\node [style=none] (8) at (5.5, -1.5) {};
		\node [style=none] (9) at (5.5, 1) {};
		\node [style=hadamard] (10) at (-2.5, 2.25) {\scriptsize $\epsilon^{-1}e_1$};
		\node [style=hadamard] (11) at (-2.5, -0.75) {\scriptsize $\epsilon^{-1}e_k$};
		\node [style=none] (15) at (-0.5, 4.5) {};
		\node [style=none] (17) at (-5.5, 0) {$\vdots$};
		\node [style=none] (18) at (4.5, 0) {$\vdots$};
		\node [style=hadamard] (20) at (-0.5, 3.75) {\scriptsize $-\epsilon$};
		\node [style=Z dot] (23) at (-0.5, 3) {};
		\node [style=X dot] (24) at (1.75, 3) {};
		\node [style=Z dot] (25) at (4.5, 1) {};
		\node [style=Z dot] (26) at (4.5, -1.5) {};
		\node [style=hadamard] (29) at (3, 1.75) {\scriptsize $-f_1$};
		\node [style=hadamard] (32) at (3.5, -0.5) {\scriptsize $-f_j$};
		\node [style=hadamard] (33) at (-1, 2.25) {\scriptsize -};
		\node [style=hadamard] (36) at (-1, -0.75) {\scriptsize -};
		\node [style=hadamard] (39) at (-2.25, 1.25) {\scriptsize $-\epsilon^{-1} e_1 f_1$};
		\node [style=hadamard] (40) at (-2.25, 0.25) {\scriptsize $-\epsilon^{-1} e_1 f_j$};
		\node [style=hadamard] (41) at (-2.25, -1.75) {\scriptsize $-\epsilon^{-1} e_k f_1$};
		\node [style=hadamard] (42) at (-2.25, -2.75) {\scriptsize $-\epsilon^{-1} e_k f_j$};
		\node [style=none] (43) at (-3.25, 2.25) {};
		\node [style=none] (44) at (-3.25, 1.25) {};
		\node [style=none] (45) at (-3.25, 0.25) {};
		\node [style=none] (46) at (-3.25, -0.75) {};
		\node [style=none] (47) at (-3.25, -1.75) {};
		\node [style=none] (48) at (-3.25, -2.75) {};
		\node [style=none] (49) at (-1.75, 2.25) {};
		\node [style=none] (50) at (-1, 1.25) {};
		\node [style=none] (51) at (-1, 0.25) {};
		\node [style=none] (52) at (-1.75, -0.75) {};
		\node [style=none] (53) at (-1, -1.75) {};
		\node [style=none] (54) at (-1, -2.75) {};
		\node [style=hadamard] (55) at (3, 3) {$-\epsilon$};
		\node [style=hadamard] (57) at (4.25, 3) {$\epsilon$};
		\node [style=none] (59) at (4.25, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3);
		\draw (6.center) to (2);
		\draw (15.center) to (23);
		\draw (23) to (24);
		\draw (9.center) to (25);
		\draw (26) to (8.center);
		\draw (23) to (29);
		\draw (29) to (25);
		\draw (26) to (32);
		\draw (32) to (23);
		\draw [in=-150, out=0] (33) to (24);
		\draw [in=-120, out=15, looseness=0.75] (36) to (24);
		\draw (2) to (43.center);
		\draw (44.center) to (2);
		\draw (2) to (45.center);
		\draw (46.center) to (3);
		\draw (3) to (47.center);
		\draw (48.center) to (3);
		\draw (49.center) to (33);
		\draw [in=-180, out=0] (50.center) to (25);
		\draw [in=180, out=0] (51.center) to (26);
		\draw (52.center) to (36);
		\draw (25) to (53.center);
		\draw (54.center) to (26);
		\draw (59.center) to (57);
		\draw (24) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-helper9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (2) at (-5.5, 1) {};
		\node [style=Z dot] (3) at (-5.5, -1.5) {};
		\node [style=none] (6) at (-6.5, 1) {};
		\node [style=none] (7) at (-6.5, -1.5) {};
		\node [style=none] (8) at (5.5, -1.5) {};
		\node [style=none] (9) at (5.5, 1) {};
		\node [style=hadamard] (10) at (-2.75, 2.25) {\scriptsize $\epsilon^{-1}e_1$};
		\node [style=hadamard] (11) at (-2.5, -0.75) {\scriptsize $\epsilon^{-1}e_k$};
		\node [style=none] (15) at (-0.25, 4.5) {};
		\node [style=none] (17) at (-5.5, 0) {$\vdots$};
		\node [style=none] (18) at (4.5, 0) {$\vdots$};
		\node [style=hadamard] (20) at (-0.25, 3.75) {\scriptsize $-\epsilon$};
		\node [style=Z dot] (23) at (-0.25, 3) {};
		\node [style=Z dot] (24) at (2.75, 3) {};
		\node [style=Z dot] (25) at (4.5, 1) {};
		\node [style=Z dot] (26) at (4.5, -1.5) {};
		\node [style=hadamard] (29) at (3, 1.75) {\scriptsize $-f_1$};
		\node [style=hadamard] (32) at (3.5, -0.5) {\scriptsize $-f_j$};
		\node [style=hadamard] (33) at (-1.5, 2.25) {\scriptsize -};
		\node [style=hadamard] (36) at (-1, -0.75) {\scriptsize -};
		\node [style=hadamard] (39) at (-2.25, 1.25) {\scriptsize $-\epsilon^{-1} e_1 f_1$};
		\node [style=hadamard] (40) at (-2.25, 0.25) {\scriptsize $-\epsilon^{-1} e_1 f_j$};
		\node [style=hadamard] (41) at (-2.25, -1.75) {\scriptsize $-\epsilon^{-1} e_k f_1$};
		\node [style=hadamard] (42) at (-2.25, -2.75) {\scriptsize $-\epsilon^{-1} e_k f_j$};
		\node [style=none] (43) at (-3.25, 2.25) {};
		\node [style=none] (44) at (-3.25, 1.25) {};
		\node [style=none] (45) at (-3.25, 0.25) {};
		\node [style=none] (46) at (-3.25, -0.75) {};
		\node [style=none] (47) at (-3.25, -1.75) {};
		\node [style=none] (48) at (-3.25, -2.75) {};
		\node [style=none] (49) at (-2, 2.25) {};
		\node [style=none] (50) at (-1, 1.25) {};
		\node [style=none] (51) at (-1, 0.25) {};
		\node [style=none] (52) at (-1.75, -0.75) {};
		\node [style=none] (53) at (-1, -1.75) {};
		\node [style=none] (54) at (-1, -2.75) {};
		\node [style=hadamard] (55) at (1.5, 3) {$\epsilon$};
		\node [style=hadamard] (57) at (2.75, 3.75) {$\epsilon$};
		\node [style=none] (59) at (2.75, 4.5) {};
		\node [style=hadamard] (60) at (-0.5, 2.25) {$\epsilon$};
		\node [style=hadamard] (61) at (1, 0.5) {$\epsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3);
		\draw (6.center) to (2);
		\draw (15.center) to (23);
		\draw (23) to (24);
		\draw (9.center) to (25);
		\draw (26) to (8.center);
		\draw (23) to (29);
		\draw (29) to (25);
		\draw (26) to (32);
		\draw (32) to (23);
		\draw (2) to (43.center);
		\draw (44.center) to (2);
		\draw (2) to (45.center);
		\draw (46.center) to (3);
		\draw (3) to (47.center);
		\draw (48.center) to (3);
		\draw (49.center) to (33);
		\draw (50.center) to (25);
		\draw [in=180, out=-15] (51.center) to (26);
		\draw (52.center) to (36);
		\draw (25) to (53.center);
		\draw (54.center) to (26);
		\draw (59.center) to (57);
		\draw (24) to (57);
		\draw (33) to (60);
		\draw [in=-150, out=0] (60) to (24);
		\draw (24) to (61);
		\draw [bend left=15] (61) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pivot-start.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 1.5) {};
		\node [style=Z dot] (1) at (0, -1.5) {};
		\node [style=Z dot] (2) at (-3, 2.5) {};
		\node [style=Z dot] (3) at (-3, 0.5) {};
		\node [style=Z dot] (4) at (-3, -2.5) {};
		\node [style=none] (6) at (-4, 3) {};
		\node [style=none] (7) at (-4, 1) {};
		\node [style=none] (9) at (-4, -2) {};
		\node [style=hadamard] (10) at (-2.25, 2.5) {\scriptsize$e_1$};
		\node [style=hadamard] (11) at (-2.25, 0.75) {\scriptsize$e_2$};
		\node [style=hadamard] (12) at (0, 0) {\scriptsize$\epsilon$};
		\node [style=hadamard] (13) at (-1, -0.25) {\scriptsize$f_1$};
		\node [style=hadamard] (14) at (-1, -1.25) {\scriptsize$f_2$};
		\node [style=none] (15) at (1, 1.5) {};
		\node [style=none] (16) at (1, -1.5) {};
		\node [style=none] (18) at (-3, -0.75) {$\vdots$};
		\node [style=hadamard] (19) at (-2.25, -1.25) {\scriptsize$e_k$};
		\node [style=hadamard] (20) at (-1, -2.25) {\scriptsize$f_k$};
		\node [style=none] (21) at (-4, 2) {};
		\node [style=none] (22) at (-4, 0) {};
		\node [style=none] (23) at (-4, -3) {};
		\node [style=none] (24) at (-3.75, 2.75) {$\vdots$};
		\node [style=none] (25) at (-3.75, 0.75) {$\vdots$};
		\node [style=none] (26) at (-3.75, -2.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (7.center) to (3);
		\draw (3) to (11);
		\draw (11) to (0);
		\draw (0) to (12);
		\draw (12) to (1);
		\draw (1) to (14);
		\draw [bend left=15] (9.center) to (4);
		\draw (13) to (1);
		\draw [bend left=15] (6.center) to (2);
		\draw (2) to (10);
		\draw (10) to (0);
		\draw (15.center) to (0);
		\draw (16.center) to (1);
		\draw [in=-60, out=105] (13) to (2);
		\draw (14) to (3);
		\draw [bend right=15] (0) to (19);
		\draw (19) to (4);
		\draw (1) to (20);
		\draw (20) to (4);
		\draw [bend left=15] (4) to (23.center);
		\draw [bend left=15] (3) to (22.center);
		\draw [bend left=15] (2) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/red-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$a,b$};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (-1, 0.25) {$\vdots$};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (1, 0.25) {$\vdots$};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (-1.5, 0) {$m$};
		\node [style=none] (8) at (1.5, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (1.center) to (0);
		\draw [bend right=15] (3.center) to (0);
		\draw [bend left=15] (0) to (4.center);
		\draw [bend right=15] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=-180, out=0] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-graph-state-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-3, 2) {};
		\node [style=Z dot] (1) at (0, 2) {};
		\node [style=Z dot] (2) at (3, 2) {};
		\node [style=Z dot] (3) at (-2, 0) {};
		\node [style=Z dot] (4) at (0, -2) {};
		\node [style=Z dot] (5) at (3, -2) {};
		\node [style=hadamard] (6) at (-1.5, 2) {2};
		\node [style=hadamard] (7) at (1.75, 2) {4};
		\node [style=hadamard] (8) at (-1, 1) {4};
		\node [style=hadamard] (9) at (0, -1) {1};
		\node [style=hadamard] (10) at (-1, -1) {3};
		\node [style=hadamard] (11) at (1.5, -2) {4};
		\node [style=hadamard] (12) at (2, -0.75) {2};
		\node [style=hadamard] (13) at (1.25, 1.25) {3};
		\node [style=none] (14) at (-2, 2.75) {};
		\node [style=none] (15) at (1, 2.75) {};
		\node [style=none] (16) at (4, 2.75) {};
		\node [style=none] (17) at (4, -1.25) {};
		\node [style=none] (18) at (1, -1.25) {};
		\node [style=none] (19) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6);
		\draw (6) to (1);
		\draw (1) to (7);
		\draw (7) to (2);
		\draw (1) to (8);
		\draw (8) to (3);
		\draw (3) to (13);
		\draw (13) to (2);
		\draw (1) to (9);
		\draw (9) to (4);
		\draw (3) to (10);
		\draw (10) to (4);
		\draw (4) to (11);
		\draw (11) to (5);
		\draw (5) to (12);
		\draw (12) to (1);
		\draw (0) to (14.center);
		\draw (1) to (15.center);
		\draw (2) to (16.center);
		\draw (3) to (19.center);
		\draw (4) to (18.center);
		\draw (5) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-lc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.5) {};
		\node [style=Z phase dot] (1) at (-3, 1.5) {$0,-\gamma G_{1,w}^2$};
		\node [style=Z phase dot] (2) at (-3, -1.5) {$0,-\gamma G_{n,w}^2$};
		\node [style=X phase dot] (3) at (-3.5, 0.5) {$0,\gamma$};
		\node [style=X dot] (4) at (-2.25, 0.5) {};
		\node [style=none] (5) at (-5, 1.5) {};
		\node [style=none] (6) at (-5, -1.5) {};
		\node [style=none] (7) at (-1, 1.5) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=none] (10) at (-3, -0.25) {$\vdots$};
		\node [style=box, minimum height=2cm, minimum width=1.5cm] (11) at (-6.5, 0) {$G$};
		\node [style=none] (12) at (4.5, 0.5) {};
		\node [style=none] (17) at (4.5, 1.5) {};
		\node [style=none] (18) at (4.5, -1.5) {};
		\node [style=none] (19) at (6, 1.5) {};
		\node [style=none] (20) at (6, 0.5) {};
		\node [style=none] (21) at (6, -1.5) {};
		\node [style=none] (22) at (5.5, -0.25) {$\vdots$};
		\node [style=box, minimum height=2cm, minimum width=1.5cm] (23) at (3, 0) {$G\overset{\gamma}{\star} w$};
		\node [style=none] (24) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (7.center);
		\draw (0.center) to (8.center);
		\draw (6.center) to (9.center);
		\draw (17.center) to (19.center);
		\draw (12.center) to (20.center);
		\draw (18.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

